CacheRoute: Planned Prefix-Affinity Routing for Large-Scale LLM Serving

Prefix caching avoids prefill only when a repeated request returns to a server that still holds the prefix KV. Cache-blind balancing disperses that reuse; fixed affinity preserves it but can overload a server. CacheRoute resolves this tradeoff with a periodic routing plan. It admits high-rate keys to a stable warm set and places their assignments by expected load. Hot keys may use more than one destination, although every key in our primary semi-synthetic aggregate uses exactly one. On Llama-3.3-70B in fp8 across 60 H100 GPUs, CacheRoute sustains 176+/-11 QPS at a 3.5-s p99 SLO, 2.3x the strongest of five baselines. Served KV-cache hit rate rises from 64.1+/-1.3% under cache-blind balancing to 93.2+/-0.5%. A second semi-synthetic aggregate and controlled 8B and burst experiments separate the effects of affinity and placement. Two 32B workloads provide the counterexamples: when affinity recovers too little KV work, its residual load skew reduces or erases the improvement. We therefore recommend gating any deployment with a shadow replay rather than enabling affinity from workload statistics alone.

==> fig_70b_fp8_main_result.tex <==
% Audited values copied verbatim from tab:70b in the main paper.
% Left: p99 TTFT at the common 100-QPS operating point.
% Right: mean per-seed p99<=3.5s capacity knee and reported 95% t-CI.
\definecolor{crblue}{HTML}{1769AA}
\definecolor{basegray}{HTML}{8A9499}
\definecolor{slored}{HTML}{B33A3A}
\begin{tikzpicture}[font=\footnotesize]
  % Shared y order: flat, sticky, CHWBL, DualMap, Preble, CacheRoute.
  \begin{scope}[xscale=0.68,yscale=0.58]
    \node[anchor=west,font=\bfseries] at (-1.55,6.25) {(a)};
    \foreach \name/\yy in {Flat-LB/5,Sticky/4,CHWBL/3,DualMap/2,Preble/1,CacheRoute/0}
      \node[anchor=east] at (-0.18,\yy) {\name};

    \foreach \value/\yy in {5.7/5,8.5/4,3.8/3,5.3/2,3.8/1}
      \fill[basegray] (0,\yy-0.29) rectangle (\value,\yy+0.29);
    \fill[crblue] (0,-0.29) rectangle (1.8,0.29);
    \foreach \value/\yy in {5.7/5,8.5/4,3.8/3,5.3/2,3.8/1,1.8/0}
      \node[anchor=west,font=\scriptsize] at (\value+0.10,\yy) {\value};

    \draw[slored,dashed,line width=0.8pt] (3.5,-0.55)--(3.5,5.55);
    \node[slored,anchor=south west] at (3.58,5.48) {3.5-s SLO};
    \draw[->] (0,-0.62)--(9.20,-0.62);
    \foreach \xx in {0,2,4,6,8}
      \draw (\xx,-0.72)--(\xx,-0.52) node[below=2pt] {\xx};
    \node at (4.6,-1.60) {p99 TTFT at 100 offered QPS (s)};
  \end{scope}

  \begin{scope}[xshift=9.15cm,xscale=0.032,yscale=0.58]
    \node[anchor=west,font=\bfseries] at (0,6.25) {(b)};

    \foreach \value/\yy in {42/5,30/4,64/3,58/2,76/1}
      \fill[basegray] (0,\yy-0.29) rectangle (\value,\yy+0.29);
    \fill[crblue] (0,-0.29) rectangle (176,0.29);

    % 95% Student-t confidence intervals from the audited main table.
    \foreach \lo/\hi/\yy in {22/62/5,30/30/4,53/75/3,36/80/2,65/87/1,165/187/0} {
      \draw[line width=0.7pt] (\lo,\yy)--(\hi,\yy);
      \draw[line width=0.7pt] (\lo,\yy-0.13)--(\lo,\yy+0.13);
      \draw[line width=0.7pt] (\hi,\yy-0.13)--(\hi,\yy+0.13);
    }
    \foreach \label/\yy in {42$\pm$20/5,30/4,64$\pm$11/3,58$\pm$22/2,76$\pm$11/1,176$\pm$11/0}
      \node[anchor=east,font=\scriptsize] at (203,\yy) {\label};

    \draw[->] (0,-0.62)--(205,-0.62);
    \foreach \xx in {0,50,100,150,200}
      \draw (\xx,-0.72)--(\xx,-0.52) node[below=2pt] {\xx};
    \node at (102.5,-1.60) {SLO capacity at p99 $\leq3.5$ s (QPS)};
  \end{scope}
\end{tikzpicture}

